A Low Similarity Score Does Not Show Independence after Source-Conditioned Repository Rewriting

Maintainers sometimes cite a low token-similarity score as evidence that an LLM-assisted rewrite of a copyleft project is independent of the original. We test what such a score can support under \emph{source-conditioned} rewriting: a coding agent keeps the original in its working copy, rewrites the repository, and iterates until a fixed behavioural harness passes, with no human edit to the code. On 69 rewrites of six copyleft Python projects we find that: \ding{182}~Agent-only rewriting is inexpensive and often yields low scores. Every controlled rewrite passes the harness after repair, usually within half an hour for the initial rewrite. Under a ground-up rearchitecture prompt, most rewrites fall below 25\% JPlag similarity and still pass the harness. \ding{183}~A single low score is an unreliable witness. Identical project--agent--prompt configurations produce wide spreads in similarity; run-to-run variation dominates project and agent effects, and in more than a third of configurations the three repeats straddle the threshold. Rewrites retain more of the original's imports and fingerprint facts than unrelated projects do, yet hand-written independent implementations of the same task often retain as much, and neither signal separates the two groups better than chance. Thus a low score on one rewrite is weak evidence of independence: another run of the same agent may score high. Claims based on similarity should report repeated generations, and candidate provenance signals should be checked against same task independent implementations, not only against unrelated projects.

==> figures/rq2_similarity_by_project.tex <==
% Requires \usepackage{pgfplots} and \pgfplotsset{compat=1.17} in the preamble.
\definecolor{agA}{HTML}{2A78D6}
\definecolor{agB}{HTML}{EB6834}
\definecolor{agC}{HTML}{1BAF7A}
\begin{tikzpicture}
\begin{axis}[
  width=\linewidth, height=5.4cm,
  xmin=0.45, xmax=6.55, ymin=0, ymax=86,
  xtick={1,...,6},
  xticklabels={Algo, Deep-Live-\\Cam, PDFMath-\\Translate, AgenticSeek, ChatTTS, Heretic},
  xticklabel style={font=\footnotesize, align=center},
  ytick={0,20,40,60,80},
  yticklabel style={font=\footnotesize},
  ylabel={Similarity to the original (\%)},
  ylabel style={font=\footnotesize},
  axis lines=left, axis line style={-, gray!70},
  tick style={gray!70}, xtick style={draw=none},
  ymajorgrids, grid style={gray!18},
  clip=false,
  legend style={at={(0.02,0.98)}, anchor=north west, draw=none, fill=none,
                font=\footnotesize, legend columns=3, column sep=4pt},
  legend image post style={mark options={solid}},
]
% threshold
\draw[densely dashed, black!65] (axis cs:0.45,25) -- (axis cs:6.55,25);
\node[anchor=west, font=\footnotesize, black!75] at (axis cs:6.57,25) {$\tau$};
% per-project medians
\foreach \x/\m in {1/6.8, 2/9.1, 3/11.1, 4/14.0, 5/16.5, 6/26.0}{
  \edef\tmp{\noexpand\draw[black!55, line width=0.9pt]
    (axis cs:\x-0.36,\m) -- (axis cs:\x+0.36,\m);}\tmp
}
% runs that pass the harness (filled)
\addplot[only marks, mark=*, mark size=2.1pt, agA, mark options={draw=white, line width=0.3pt}]
  coordinates {(0.74,48.2) (0.80,2.2) (0.86,38.7)
               (1.74,7.4) (1.80,5.6) (1.86,3.8)
               (2.80,19.0) (2.86,17.1)
               (3.74,18.3) (3.80,19.6) (3.86,17.2)
               (5.74,33.3) (5.86,6.2)};
\addlegendentry{Claude}
\addplot[only marks, mark=triangle*, mark size=2.7pt, agB, mark options={draw=white, line width=0.3pt}]
  coordinates {(0.94,16.7) (1.00,4.0) (1.06,6.4)
               (1.94,1.8) (2.00,24.1) (2.06,10.9)
               (2.94,11.1) (3.00,6.1) (3.06,4.8)
               (3.94,5.7) (4.00,7.2) (4.06,5.9)
               (4.94,35.0) (5.00,36.7) (5.06,9.1)
               (5.94,5.5) (6.00,80.4) (6.06,26.0)};
\addlegendentry{Gemini}
\addplot[only marks, mark=square*, mark size=1.9pt, agC, mark options={draw=white, line width=0.3pt}]
  coordinates {(1.14,6.8) (1.20,3.5) (1.26,9.1)
               (2.14,28.1) (2.20,29.4) (2.26,9.1)
               (3.14,12.5) (3.20,10.9) (3.26,18.0)
               (4.14,14.0) (4.20,11.9) (4.26,28.3)
               (6.14,33.3) (6.20,26.7) (6.26,10.4)};
\addlegendentry{Qwen}
% runs that fail the harness (hollow)
\addplot[only marks, mark=o, mark size=1.9pt, agA, line width=0.7pt, forget plot]
  coordinates {(2.74,5.3) (4.74,12.6) (4.80,16.5) (4.86,10.2) (5.80,18.9)};
\addplot[only marks, mark=square, mark size=1.7pt, agC, line width=0.7pt, forget plot]
  coordinates {(5.14,24.6) (5.20,23.8) (5.26,16.2)};
\end{axis}
\end{tikzpicture}

